Cohomologie des fibr\'es en droites sur les compactifications des groupes r\'eductifs

On s'int\'eresse aux compactifications \'equivariantes d'un groupe r\'eductif quelconque, $G$, vu comme espace homog\`ene pour $G \times G$. Pour un rev\^etement fini $\widetilde{G}$ de $G$, les groupes de cohomologie des fibr\'es en droites sur ces compactifications sont naturellement des $\widetilde{G} \times \widetilde{G}-$modules de dimension finie. On d\'etermine, dans cet article, tous ces $\widetilde{G} \times \widetilde{G}-$modules en calculant leur multiplicit\'e selon chaque $\widetilde{G} \times \widetilde{G}-$module simple. La formule obtenue est en particulier valable pour les compactifications magnifiques des groupes adjoints et g\'en\'eralise aussi la description bien connue de la cohomologie des fibr\'es en droites sur les vari\'et\'es toriques compl\`etes. Notre m\'ethode repose sur le complexe de Grothendieck-Cousin, qui, si $\goth g$ est l'alg\`ebre de Lie de $G$, est un complexe de $\goth g \times \goth g-$modules. Pour analyser ces $\goth g \times \goth g-$modules, on en donne des filtrations dont le gradu\'e associ\'e fait intervenir des << modules de Verma g\'en\'eralis\'es >>.

==> ecla.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=ecla.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4655,3606)(5184,-13073)
\put(8151,-11696){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\beta^\ch$\special{ps: grestore}}}}
\put(7741,-11356){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\omega_\beta^\ch$\special{ps: grestore}}}}
\put(6561,-10791){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\alpha^\ch$\special{ps: grestore}}}}
\put(7131,-10886){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\omega_\alpha^\ch$\special{ps: grestore}}}}
\put(7831,-10546){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\omega_\alpha^\ch + \omega_\beta^\ch$\special{ps: grestore}}}}
\put(8651,-10266){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\sigma^\beta$\special{ps: grestore}}}}
\put(7571,-10121){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\sigma^\alpha$\special{ps: grestore}}}}
\end{picture}

